Applications of Graded Methods to Cluster Variables in Arbitrary Types

This thesis is concerned with studying the properties of gradings on several examples of cluster algebras, primarily of infinite type. We first consider two finite type cases: $B_n$ and $C_n$, completing a classification by Grabowski for coefficient-free finite type cluster algebras. We then consider gradings arising from $3 \times 3$ skew-symmetric matrices. We show that the mutation-cyclic matrices give rise to gradings in which all degrees are positive and have only finitely many associated cluster variables (excepting one particular case). For the mutation-acyclic matrices, we prove that all occurring degrees have infinitely many variables. We provide a sufficient condition for a graded cluster algebra generated by a quiver to have infinitely many degrees, based on the presence of a subquiver in its mutation class. We use this to show that the cluster algebras for (quantum) coordinate rings of matrices and Grassmannians contain cluster variables of all degrees in $\mathbb{N}$. Next we consider the list (given by Felikson, Shapiro & Tumarkin) of mutation-finite quivers that do not correspond to triangulations of marked surfaces. We show that $X_7$ gives rise to only two degrees, both with infinitely many variables, and that $\widetilde{E}_6$, $\widetilde{E}_7$ and $\widetilde{E}_8$ give rise to infinitely many variables in some degrees. Finally, we study gradings arising from marked surfaces (see Fomin, Shapiro & Thurston). We adapt a definition by Muller to define the space of valuation functions on such a surface and prove combinatorially that it is isomorphic to the space of gradings on the associated cluster algebra. We illustrate this theory by applying it to the annulus with $n+m$ marked points. We show that the standard grading is of mixed type. We also give an alternative grading in which all degrees have infinitely many cluster variables.

==> (inline-0) <==
\begin{tikzpicture}[level distance=6mm, node distance=1.2cm, auto, font=\footnotesize] 
  \tikzstyle{level 1}=[sibling distance=0mm]
  \tikzstyle{level 2}=[sibling distance=10mm]
  \tikzstyle{level 3}=[sibling distance=8mm]
  \node (O1) [solid node, label=right:{$t_0$}]{}[grow'=up];
  \node (O2) [solid node, above left of = O1, label=below:{$t_1$}]{};
  \node (O3) [solid node, above of = O2, label=left:{$t_2$}]{};  
  \node (O4) [solid node, above right of = O1, label=below:{$t_4$}]{};   
  \node (O5) [solid node, above of = O4, label=right:{$t_3$}]{}; 
  \node (N) [left of=O2]{}[grow'=up];
  \node (O1up) [above of = O1]{$R(x_2)$}; 
  \node (O1l) [left of = O1]{$R(x_1)$}; 
  \node (O1r) [right of = O1]{$R(x_3)$};   
  \node(O1ll) [left of =O1l]{}; 
  \node(O1all) [above of =O1ll]{};   
  \node (B1) [above of = O3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (B2) [above of = O5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (B3) [below of = O1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
  \draw[dashed] (O1all) to node {} (O2);
  \draw[-] (O1) to node {} (O2);       
  \draw[-] (O2) to node {} (O3);       
  \draw[-] (O3) to node {} (O5);       
  \draw[-] (O5) to node {} (O4);       
  \draw[-] (O4) to node {} (O1);     
  \draw[-] (O3) to node {} (B1);
  \draw[-] (O4) to node {} (B2);
  \draw[-] (O1) to node {} (B3);
  
  \node (P0) [ right of = O1]{}[grow'=up];
  \node (P1) [solid node, right of = P0, label=left:{$t_9$}]{}[grow'=up];
  \node (P2) [solid node, above of = P1,label=above:{$t_5$}]{}[grow'=up];
  \node (P3) [solid node, above right of = P2,label=right:{$t_6$}]{}[grow'=up];
  \node (P4) [solid node, below right of = P3, label=above:{$t_7$}]{}[grow'=up];
  \node (P5) [solid node, below of = P4,label=right:{$t_8$}]{}[grow'=up];
  \node (C1) [above of = P3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (C2) [below of = P1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (C3) [below of = P5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};    
  \draw[-] (O4) to node {} (P2);
  \draw[-] (P1) to node {} (P2);
  \draw[-] (P2) to node {} (P3);
  \draw[-] (P3) to node {} (P4);
  \draw[-] (P4) to node {} (P5);
  \draw[-] (P5) to node {} (P1);        
  \draw[-] (P3) to node {} (C1);   
  \draw[-] (P1) to node {} (C2);   
  \draw[-] (P5) to node {} (C3);   
        
  \node (Q0) [right of = P5]{}[grow'=up];
  \node (Q1) [solid node, right of = Q0, label=right:{$t_0'$}]{}[grow'=up];
  \node (Q2) [solid node, above left of = Q1, label=below:{$t_1'$}]{};
  \node (Q3) [solid node, above of = Q2, label=left:{$t_2'$}]{};  
  \node (Q4) [solid node, above right of = Q1, label=below:{$t_4'$}]{};   
  \node (Q5) [solid node, above of = Q4, label=right:{$t_3'$}]{}; 
  \node (D1) [above of = Q3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (D2) [above of = Q5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (D3) [below of = Q1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};   
  \draw[-] (P4) to node {} (Q2);    
  \draw[-] (Q1) to node {} (Q2);       
  \draw[-] (Q2) to node {} (Q3);       
  \draw[-] (Q3) to node {} (Q5);       
  \draw[-] (Q5) to node {} (Q4);       
  \draw[-] (Q4) to node {} (Q1);     
  \draw[-] (Q3) to node {} (D1);
  \draw[-] (Q4) to node {} (D2);
  \draw[-] (Q1) to node {} (D3); 
  
  \node (R0) [ right of = Q1]{}[grow'=up];
  \node (R1) [solid node, right of = R0, label=left:{$t_9'$}]{}[grow'=up];
  \node (R2) [solid node, above of = R1, label=above:{$t_5'$}]{}[grow'=up];
  \node (R3) [solid node, above right of = R2, label=right:{$t_6'$}]{}[grow'=up];
  \node (R4) [solid node, below right of = R3, label=above:{$t_7'$}]{}[grow'=up];
  \node (R5) [solid node, below of = R4, label=right:{$t_8'$}]{}[grow'=up];
  \node (E1) [above of = R3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (E2) [below of = R1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (E3) [below of = R5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};    
  \draw[-] (Q4) to node {} (R2);
  \draw[-] (R1) to node {} (R2);
  \draw[-] (R2) to node {} (R3);
  \draw[-] (R3) to node {} (R4);
  \draw[-] (R4) to node {} (R5);
  \draw[-] (R5) to node {} (R1);        
  \draw[-] (R3) to node {} (E1);   
  \draw[-] (R1) to node {} (E2);   
  \draw[-] (R5) to node {} (E3);   
  
  \node (S0) [right of = R5]{}[grow'=up];
  \node (S1) [ right of = S0]{}[grow'=up];
  \node (S2) [ above left of = S1, label=below:{}]{}; 
  \draw[dashed] (R4) to node {} (S2);      
\end{tikzpicture}
\begin{tikzpicture}[level distance=6mm, node distance=1.25cm, auto, font=\footnotesize] 
  \tikzstyle{level 1}=[sibling distance=0mm]
  \tikzstyle{level 2}=[sibling distance=10mm]
  \tikzstyle{level 3}=[sibling distance=8mm]
  \node (O1) [solid node, label=right:{$t_0$}]{}[grow'=up];
  \node (O2) [solid node, above left of = O1, label=below:{$t_1$}]{};
  \node (O3) [solid node, above of = O2, label=left:{$t_2$}]{};  
  \node (O4) [solid node, blue, rectangle, minimum size=5pt, above right of = O1, label=below:{$t_4$}]{};   
  \node (O5) [solid node, above of = O4, label=right:{$t_3$}]{}; 
  \node (N) [left of=O2]{}[grow'=up];
  \node (O1up) [above of = O1]{$R(x_2)$}; 
  \node (O1l) [left of = O1]{$R(x_1)$}; 
  \node (O1r) [right of = O1]{$R(x_3)$};   
  \node(O1ll) [left of =O1l]{}; 
  \node(O1all) [above of =O1ll]{};   
  \node (B1) [above of = O3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (B2) [above of = O5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (B3) [below of = O1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
  \draw[dashed] (O1all) to node {} (O2);
  \draw[-] (O1) to node {} (O2);       
  \draw[-] (O2) to node {} (O3);       
  \draw[-] (O3) to node {} (O5);       
  \draw[-] (O5) to node {} (O4);       
  \draw[latex-, blue] (O4) to node [swap] {1} (O1);     
  \draw[-] (O3) to node {} (B1);
  \draw[-] (O4) to node {} (B2);
  \draw[-] (O1) to node {} (B3);
  
  \node (P0) [ right of = O1]{}[grow'=up];
  \node (P1) [ right of = P0, label=left:{}]{}[grow'=up];
  \node (P2) [ above of = P1,label=above:{}]{}[grow'=up];
  \draw[dashed] (O4) to node {} (P2);
 
\end{tikzpicture}
\begin{tikzpicture}[level distance=6mm, node distance=1.25cm, auto, font=\footnotesize] 
  \tikzstyle{level 1}=[sibling distance=0mm]
  \tikzstyle{level 2}=[sibling distance=10mm]
  \tikzstyle{level 3}=[sibling distance=8mm]
  \node (O1) [solid node, label=right:{$t_0$}]{}[grow'=up];
  \node (O2) [solid node, above left of = O1, label=below:{$t_1$}]{};
  \node (O3) [solid node, above of = O2, label=left:{$t_2$}]{};  
  \node (O4) [solid node, above right of = O1, label=below:{$t_4$}]{};   
  \node (O5) [solid node, above of = O4, label=right:{$t_3$}]{}; 
  \node (N) [left of=O2]{}[grow'=up];
  \node (O1up) [above of = O1]{$R(x_2)$}; 
  \node (O1l) [left of = O1]{$R(x_1)$}; 
  \node (O1r) [right of = O1]{$R(x_3)$};   
  \node(O1ll) [left of =O1l]{}; 
  \node(O1all) [above of =O1ll]{};   
  \node (B1) [above of = O3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (B2) [above of = O5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (B3) [below of = O1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
  \draw[dashed] (O1all) to node {} (O2);
  \draw[-] (O1) to node {} (O2);       
  \draw[-] (O2) to node {} (O3);       
  \draw[-] (O3) to node {} (O5);       
  \draw[-] (O5) to node {} (O4);       
  \draw[latex-, blue] (O4) to node [swap] {1} (O1);     
  \draw[-] (O3) to node {} (B1);
  \draw[-] (O4) to node {} (B2);
  \draw[-] (O1) to node {} (B3);
  
  \node (P0) [ right of = O1]{}[grow'=up];
  \node (P1) [ right of = P0, label=left:{}]{}[grow'=up];
  \node (P2) [solid node, blue, rectangle, minimum size=5pt, above of = P1,label=above:{$t_5$}]{}[grow'=up];
  \draw[-latex, blue] (O4) to node {2} (P2);
\end{tikzpicture}
\begin{tikzpicture}[level distance=6mm, node distance=1.25cm, auto, font=\footnotesize] 
  \tikzstyle{level 1}=[sibling distance=0mm]
  \tikzstyle{level 2}=[sibling distance=10mm]
  \tikzstyle{level 3}=[sibling distance=8mm]
  \node (O1) [solid node, label=right:{$t_0$}]{}[grow'=up];
  \node (O2) [solid node, above left of = O1, label=below:{$t_1$}]{};
  \node (O3) [solid node, above of = O2, label=left:{$t_2$}]{};  
  \node (O4) [solid node, above right of = O1, label=below:{$t_4$}]{};   
  \node (O5) [solid node, above of = O4, label=right:{$t_3$}]{}; 
  \node (N) [left of=O2]{}[grow'=up];
  \node (O1up) [above of = O1]{$R(x_2)$}; 
  \node (O1l) [left of = O1]{$R(x_1)$}; 
  \node (O1r) [right of = O1]{$R(x_3)$};   
  \node(O1ll) [left of =O1l]{}; 
  \node(O1all) [above of =O1ll]{};   
  \node (B1) [above of = O3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (B2) [above of = O5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (B3) [below of = O1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
  \draw[dashed] (O1all) to node {} (O2);
  \draw[-] (O1) to node {} (O2);       
  \draw[-] (O2) to node {} (O3);       
  \draw[-] (O3) to node {} (O5);       
  \draw[-] (O5) to node {} (O4);       
  \draw[latex-, blue] (O4) to node [swap] {1} (O1);     
  \draw[-] (O3) to node {} (B1);
  \draw[-] (O4) to node {} (B2);
  \draw[-] (O1) to node {} (B3);
  
  \node (P0) [ right of = O1]{}[grow'=up];
  \node (P1) [solid node, right of = P0, label=left:{$t_9$}]{}[grow'=up];
  \node (P2) [solid node, above of = P1,label=above:{$t_5$}]{}[grow'=up];
  \node (P3) [solid node,rectangle, blue, minimum size=5pt, above right of = P2,label=right:{$t_6$}]{}[grow'=up];
  \node (P4) [solid node, below right of = P3, label=above:{$t_7$}]{}[grow'=up];
  \node (P5) [solid node, rectangle, blue, minimum size=5pt, below of = P4,label=right:{$t_8$}]{}[grow'=up];
  \node (C1) [above of = P3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (C2) [below of = P1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (C3) [below of = P5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};    
  \draw[-latex, blue] (O4) to node {2} (P2);
  \draw[latex-, blue] (P1) to node [swap] {1} (P2);
  \draw[-latex, blue] (P2) to node [swap] {3} (P3);
  \draw[-] (P3) to node {} (P4);
  \draw[-] (P4) to node {} (P5);
  \draw[latex-, blue] (P5) to node {3} (P1);        
  \draw[-] (P3) to node {} (C1);   
  \draw[-] (P1) to node {} (C2);   
  \draw[-] (P5) to node {} (C3);   
        
  \node (Q0) [right of = P5]{}[grow'=up];
  \node (Q1) [right of = Q0, label=right:{}]{}[grow'=up];
  \node (Q2) [above left of = Q1, label=below:{}]{};
  \draw[dashed] (P4) to node {} (Q2);  
\end{tikzpicture}
\begin{tikzpicture}[level distance=6mm, node distance=1.25cm, auto, font=\footnotesize] 
  \tikzstyle{level 1}=[sibling distance=0mm]
  \tikzstyle{level 2}=[sibling distance=10mm]
  \tikzstyle{level 3}=[sibling distance=8mm]
  \node (O1) [solid node, rectangle, blue, minimum size=5pt, label=right:{$t_0$}]{}[grow'=up];
  \node (O2) [solid node, above left of = O1, label=below:{$t_1$}]{};
  \node (O3) [solid node, above of = O2, label=left:{$t_2$}]{};  
  \node (O4) [solid node, solid node, above right of = O1, label=below:{$t_4$}]{};   
  \node (O5) [solid node, above of = O4, rectangle, blue, minimum size=5pt, label=right:{$t_3$}]{}; 
  \node (N) [left of=O2]{}[grow'=up];
  \node (O1up) [above of = O1]{$R(x_2)$}; 
  \node (O1l) [left of = O1]{$R(x_1) \text{\phantom{.....}}$}; 
  \node (O1r) [right of = O1]{$R(x_3)$};   
  \node(O1ll) [left of =O1l]{}; 
  \node(O1all) [above of =O1ll]{};   
  \node (B1) [above of = O3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (B2) [above of = O5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (B3) [below of = O1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
  \draw[dashed] (O1all) to node {} (O2);
  \draw[-latex, bend right, red] (O1) to node [swap] {3} (O2);       
  \draw[latex-, bend left, blue] (O1) to node {3} (O2);   
  \draw[-latex, blue] (O2) to node {1} (O3);       
  \draw[-latex, blue] (O3) to node {3} (O5);
  \draw[-] (O5) to node {} (O4);         
  \draw[-] (O4) to node {} (O1);     
  \draw[-] (O3) to node {} (B1);
  \draw[-] (O5) to node {} (B2);
  \draw[-] (O1) to node {} (B3);
  
  \node (P0) [ right of = O1]{}[grow'=up];
  \node (P1) [ right of = P0, label=left:{}]{}[grow'=up];
  \node (P2) [ above of = P1,label=above:{}]{}[grow'=up];
  \draw[dashed] (O4) to node {} (P2);
 
\end{tikzpicture}
\begin{tikzpicture}[level distance=6mm, node distance=1.25cm, auto, font=\footnotesize] 
  \tikzstyle{level 1}=[sibling distance=0mm]
  \tikzstyle{level 2}=[sibling distance=10mm]
  \tikzstyle{level 3}=[sibling distance=8mm]
  \node (O1) [solid node, label=right:{$t_0$}]{}[grow'=up];
  \node (O2) [solid node, above left of = O1, label=below:{$t_1$}]{};
  \node (O3) [solid node, above of = O2, label=left:{$t_2$}]{};  
  \node (O4) [solid node, solid node, rectangle, blue, minimum size=5pt, above right of = O1, label=below:{$t_4$}]{};   
  \node (O5) [solid node, above of = O4, label=right:{$t_3$}]{}; 
  \node (N) [left of=O2]{}[grow'=up];
  \node (O1up) [above of = O1]{$R(x_2)$}; 
  \node (O1l) [left of = O1]{$R(x_1)$}; 
  \node (O1r) [right of = O1]{$R(x_3)$};   
  \node(O1ll) [left of =O1l]{}; 
  \node(O1all) [above of =O1ll]{};   
  \node (B1) [above of = O3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (B2) [above of = O5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (B3) [below of = O1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
  \draw[dashed] (O1all) to node {} (O2);
  \draw[-latex, red] (O1) to node [swap] {3} (O2);       
  \draw[-latex, red] (O2) to node {1} (O3);       
  \draw[-latex, blue] (O3) to node {3} (O5);
  \draw[-latex, blue] (O5) to node {1} (O4);         
  \draw[-] (O4) to node {} (O1);     
  \draw[-] (O3) to node {} (B1);
  \draw[-] (O5) to node {} (B2);
  \draw[-] (O1) to node {} (B3);
  
  \node (P0) [ right of = O1]{}[grow'=up];
  \node (P1) [ right of = P0, label=left:{}]{}[grow'=up];
  \node (P2) [ above of = P1,label=above:{}]{}[grow'=up];
  \draw[dashed] (O4) to node {} (P2);
 
\end{tikzpicture}
\begin{tikzpicture}[level distance=6mm, node distance=1.25cm, auto, font=\footnotesize] 
  \tikzstyle{level 1}=[sibling distance=0mm]
  \tikzstyle{level 2}=[sibling distance=10mm]
  \tikzstyle{level 3}=[sibling distance=8mm]
  \node (O1) [solid node, label=right:{$t_0$}]{}[grow'=up];
  \node (O2) [solid node, above left of = O1, label=below:{$t_1$}]{};
  \node (O3) [solid node, above of = O2, label=left:{$t_2$}]{};  
  \node (O4) [solid node, above right of = O1, label=below:{$t_4$}]{};   
  \node (O5) [solid node, above of = O4, label=right:{$t_3$}]{}; 
  \node (N) [left of=O2]{}[grow'=up];
  \node (O1up) [above of = O1]{$R(x_2)$}; 
  \node (O1l) [left of = O1]{$R(x_1)$}; 
  \node (O1r) [right of = O1]{$R(x_3)$};   
  \node(O1ll) [left of =O1l]{}; 
  \node(O1all) [above of =O1ll]{};   
  \node (B1) [above of = O3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (B2) [above of = O5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (B3) [below of = O1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
  \draw[dashed] (O1all) to node {} (O2);
  \draw[-latex,red] (O1) to node [swap] {3} (O2);       
  \draw[-latex, red] (O2) to node {1} (O3);       
  \draw[-latex,red] (O3) to node {3} (O5);       
  \draw[-latex, blue] (O5) to node {1} (O4);       
  \draw[-] (O4) to node {} (O1);     
  \draw[-] (O3) to node {} (B1);
  \draw[-] (O5) to node {} (B2);
  \draw[-] (O1) to node {} (B3);
  
  \node (P0) [ right of = O1]{}[grow'=up];
  \node (P1) [solid node, minimum size=5pt, right of = P0, label=left:{$t_9$}]{}[grow'=up];
  \node (P2) [solid node, above of = P1,label=above:{$t_5$}]{}[grow'=up];
  \node (P3) [solid node, above right of = P2,label=right:{$t_6$}]{}[grow'=up];
  \node (P4) [solid node, rectangle, blue, minimum size=5pt, below right of = P3, label=above:{$t_7$}]{}[grow'=up];
  \node (P5) [solid node, below of = P4,label=right:{$t_8$}]{}[grow'=up];
  \node (C1) [above of = P3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (C2) [below of = P1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (C3) [below of = P5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};    
  \draw[-latex, blue] (O4) to node [swap] {2} (P2);
  \draw[-] (P1) to node {} (P2);
  \draw[-latex, blue] (P2) to node [swap] {1} (P3);
  \draw[-latex, blue] (P3) to node [swap] {3} (P4);
  \draw[-] (P4) to node {} (P5);
  \draw[-] (P5) to node {} (P1);        
  \draw[-] (P3) to node {} (C1);   
  \draw[-] (P1) to node {} (C2);   
  \draw[-] (P5) to node {} (C3);   
        
  \node (Q0) [right of = P5]{}[grow'=up];
  \node (Q1) [right of = Q0, label=right:{}]{}[grow'=up];
  \node (Q2) [above left of = Q1, label=below:{}]{};
  \draw[dashed] (P4) to node {} (Q2);  
\end{tikzpicture}
\begin{tikzpicture}[level distance=6mm, node distance=1.25cm, auto, font=\footnotesize] 
  \tikzstyle{level 1}=[sibling distance=0mm]
  \tikzstyle{level 2}=[sibling distance=10mm]
  \tikzstyle{level 3}=[sibling distance=8mm]
  \node (O1) [solid node, label=right:{$t_0$}]{}[grow'=up];
  \node (O2) [solid node, above left of = O1, label=below:{$t_1$}]{};
  \node (O3) [solid node, above of = O2, label=left:{$t_2$}]{};  
  \node (O4) [solid node, above right of = O1, label=below:{$t_4$}]{};   
  \node (O5) [solid node, above of = O4, label=right:{$t_3$}]{}; 
  \node (N) [left of=O2]{}[grow'=up];
  \node (O1up) [above of = O1]{$R(x_2)$}; 
  \node (O1l) [left of = O1]{$R(x_1)$}; 
  \node (O1r) [right of = O1]{$R(x_3)$};   
  \node(O1ll) [left of =O1l]{}; 
  \node(O1all) [above of =O1ll]{};   
  \node (B1) [above of = O3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (B2) [above of = O5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (B3) [below of = O1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
  \draw[dashed] (O1all) to node {} (O2);
  \draw[-] (O1) to node [swap] {} (O2);       
  \draw[-] (O2) to node {} (O3);       
  \draw[-] (O3) to node {} (O5);       
  \draw[-] (O5) to node {} (O4);       
  \draw[latex-, red] (O4) to node [swap] {1} (O1);     
  \draw[-] (O3) to node {} (B1);
  \draw[-] (O5) to node {} (B2);
  \draw[-] (O1) to node {} (B3);
  
  \node (P0) [ right of = O1]{}[grow'=up];
  \node (P1) [solid node, right of = P0, label=left:{$t_9$}]{}[grow'=up];
  \node (P2) [solid node, above of = P1,label=above:{$t_5$}]{}[grow'=up];
  \node (P3) [solid node, above right of = P2,label=right:{$t_6$}]{}[grow'=up];
  \node (P4) [solid node, below right of = P3, label=above:{$t_7$}]{}[grow'=up];
  \node (P5) [solid node, below of = P4,label=right:{$t_8$}]{}[grow'=up];
  \node (C1) [above of = P3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (C2) [below of = P1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (C3) [below of = P5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};    
  \draw[-latex, red] (O4) to node {2} (P2);
  \draw[-] (P1) to node [swap] {} (P2);
  \draw[-latex, blue] (P2) to node [swap] {3} (P3);
  \draw[-latex, blue] (P3) to node [swap] {1} (P4);
  \draw[-] (P4) to node {} (P5);
  \draw[-] (P5) to node {} (P1);        
  \draw[-] (P3) to node {} (C1);   
  \draw[-] (P1) to node {} (C2);   
  \draw[-] (P5) to node {} (C3);   
        
  \node (Q0) [right of = P5]{}[grow'=up];
  \node (Q1) [right of = Q0, label=right:{}]{}[grow'=up];
  \node (Q2) [solid node, rectangle, blue, minimum size=5pt, above left of = Q1, label=below:{$t_1'$}]{};
  \draw[-latex, blue] (P4) to node {2} (Q2);  
\end{tikzpicture}
\begin{tikzpicture}[level distance=6mm, node distance=1.25cm, auto, font=\footnotesize] 
  \tikzstyle{level 1}=[sibling distance=0mm]
  \tikzstyle{level 2}=[sibling distance=10mm]
  \tikzstyle{level 3}=[sibling distance=8mm]
  \node (O1) [solid node, label=right:{$t_0$}]{}[grow'=up];
  \node (O2) [solid node, above left of = O1, label=below:{$t_1$}]{};
  \node (O3) [solid node, above of = O2, label=left:{$t_2$}]{};  
  \node (O4) [solid node, above right of = O1, label=below:{$t_4$}]{};   
  \node (O5) [solid node, above of = O4, label=right:{$t_3$}]{}; 
  \node (N) [left of=O2]{}[grow'=up];
  \node (O1up) [above of = O1]{$R(x_2)$}; 
  \node (O1l) [left of = O1]{$R(x_1)$}; 
  \node (O1r) [right of = O1]{$R(x_3)$};   
  \node(O1ll) [left of =O1l]{}; 
  \node(O1all) [above of =O1ll]{};   
  \node (B1) [above of = O3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (B2) [above of = O5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (B3) [below of = O1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
  \draw[dashed] (O1all) to node {} (O2);
  \draw[-] (O1) to node [swap] {} (O2);       
  \draw[-] (O2) to node {} (O3);       
  \draw[-] (O3) to node {} (O5);       
  \draw[-] (O5) to node {} (O4);       
  \draw[latex-, red] (O4) to node [swap] {1} (O1);     
  \draw[-] (O3) to node {} (B1);
  \draw[-] (O5) to node {} (B2);
  \draw[-] (O1) to node {} (B3);
  
  \node (P0) [ right of = O1]{}[grow'=up];
  \node (P1) [solid node, right of = P0, label=left:{$t_9$}]{}[grow'=up];
  \node (P2) [solid node, above of = P1,label=above:{$t_5$}]{}[grow'=up];
  \node (P3) [solid node, above right of = P2,label=right:{$t_6$}]{}[grow'=up];
  \node (P4) [solid node, below right of = P3, label=above:{$t_7$}]{}[grow'=up];
  \node (P5) [solid node, below of = P4,label=right:{$t_8$}]{}[grow'=up];
  \node (C1) [above of = P3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (C2) [below of = P1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (C3) [below of = P5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};    
  \draw[-latex, red] (O4) to node {2} (P2);
  \draw[-] (P1) to node [swap] {} (P2);
  \draw[-latex, red] (P2) to node [swap] {3} (P3);
  \draw[-latex, blue] (P3) to node [swap] {1} (P4);
  \draw[-] (P4) to node {} (P5);
  \draw[-] (P5) to node {} (P1);        
  \draw[-] (P3) to node {} (C1);   
  \draw[-] (P1) to node {} (C2);   
  \draw[-] (P5) to node {} (C3);   
        
  \node (Q0) [right of = P5]{}[grow'=up];
  \node (Q1) [solid node, rectangle, blue, minimum size=5pt, right of = Q0, label=right:{$t_0'$}]{}[grow'=up];
  \node (Q2) [solid node, above left of = Q1, label=below:{$t_1'$}]{};
  \node (Q3) [solid node, above of = Q2, label=left:{$t_2'$}]{};  
  \node (Q4) [solid node, above right of = Q1, label=below:{$t_4'$}]{};   
  \node (Q5) [solid node, rectangle, blue, minimum size=5pt, above of = Q4, label=right:{$t_3'$}]{}; 
  \node (D1) [above of = Q3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (D2) [above of = Q5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (D3) [below of = Q1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};   
  \draw[-latex, blue] (P4) to node {2} (Q2);    
  \draw[latex-, blue] (Q1) to node [swap] {3} (Q2);       
  \draw[-latex, blue] (Q2) to node [swap] {1} (Q3);       
  \draw[-latex, blue] (Q3) to node [swap] {3} (Q5);       
  \draw[-] (Q5) to node {} (Q4);       
  \draw[-] (Q4) to node {} (Q1);     
  \draw[-] (Q3) to node {} (D1);
  \draw[-] (Q4) to node {} (D2);
  \draw[-] (Q1) to node {} (D3); 
  
  \node (R0) [ right of = Q1]{}[grow'=up];
  \node (R1) [ right of = R0, label=left:{}]{}[grow'=up];
  \node (R2) [above of = R1, label=above:{}]{}[grow'=up];
  \draw[dashed] (Q4) to node {} (R2);
  
\end{tikzpicture}
\begin{tikzpicture}[level distance=6mm, node distance=1.25cm, auto, font=\footnotesize] 
  \tikzstyle{level 1}=[sibling distance=0mm]
  \tikzstyle{level 2}=[sibling distance=10mm]
  \tikzstyle{level 3}=[sibling distance=8mm]
  \node (O1) [solid node, label=right:{$t_0$}]{}[grow'=up];
  \node (O2) [solid node, above left of = O1, label=below:{$t_1$}]{};
  \node (O3) [solid node, above of = O2, label=left:{$t_2$}]{};  
  \node (O4) [solid node, above right of = O1, label=below:{$t_4$}]{};   
  \node (O5) [solid node, above of = O4, label=right:{$t_3$}]{}; 
  \node (N) [left of=O2]{}[grow'=up];
  \node (O1up) [above of = O1]{$R(x_2)$}; 
  \node (O1l) [left of = O1]{$R(x_1)$}; 
  \node (O1r) [right of = O1]{$R(x_3)$};   
  \node(O1ll) [left of =O1l]{}; 
  \node(O1all) [above of =O1ll]{};   
  \node (B1) [above of = O3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (B2) [above of = O5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (B3) [below of = O1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
  \draw[dashed] (O1all) to node {} (O2);
  \draw[-] (O1) to node [swap] {} (O2);       
  \draw[-] (O2) to node {} (O3);       
  \draw[-] (O3) to node {} (O5);       
  \draw[-] (O5) to node {} (O4);       
  \draw[latex-, red] (O4) to node [swap] {1} (O1);     
  \draw[-] (O3) to node {} (B1);
  \draw[-] (O5) to node {} (B2);
  \draw[-] (O1) to node {} (B3);
  
  \node (P0) [ right of = O1]{}[grow'=up];
  \node (P1) [solid node, right of = P0, label=left:{$t_9$}]{}[grow'=up];
  \node (P2) [solid node, above of = P1,label=above:{$t_5$}]{}[grow'=up];
  \node (P3) [solid node, above right of = P2,label=right:{$t_6$}]{}[grow'=up];
  \node (P4) [solid node, below right of = P3, label=above:{$t_7$}]{}[grow'=up];
  \node (P5) [solid node, below of = P4,label=right:{$t_8$}]{}[grow'=up];
  \node (C1) [above of = P3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (C2) [below of = P1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (C3) [below of = P5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};    
  \draw[-latex, red] (O4) to node {2} (P2);
  \draw[-] (P1) to node [swap] {} (P2);
  \draw[-latex, red] (P2) to node [swap] {3} (P3);
  \draw[-latex, red] (P3) to node [swap] {1} (P4);
  \draw[-] (P4) to node {} (P5);
  \draw[-] (P5) to node {} (P1);        
  \draw[-] (P3) to node {} (C1);   
  \draw[-] (P1) to node {} (C2);   
  \draw[-] (P5) to node {} (C3);   
        
  \node (Q0) [right of = P5]{}[grow'=up];
  \node (Q1) [solid node, right of = Q0, label=right:{$t_0'$}]{}[grow'=up];
  \node (Q2) [solid node, above left of = Q1, label=below:{$t_1'$}]{};
  \node (Q3) [solid node, rectangle, blue, minimum size=5pt, above of = Q2, label=left:{$t_2'$}]{};  
  \node (Q4) [solid node, rectangle, blue, minimum size=5pt, above right of = Q1, label=below:{$t_4'$}]{};   
  \node (Q5) [solid node, above of = Q4, label=right:{$t_3'$}]{}; 
  \node (D1) [above of = Q3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (D2) [above of = Q5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (D3) [below of = Q1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};   
  \draw[-latex, blue] (P4) to node {2} (Q2);    
  \draw[latex-, blue] (Q1) to node [swap] {3} (Q2);       
  \draw[-latex, blue] (Q2) to node [swap] {1} (Q3);       
  \draw[-] (Q3) to node [swap] {} (Q5);       
  \draw[-] (Q5) to node {} (Q4);       
  \draw[latex-, blue] (Q4) to node [swap] {1} (Q1);     
  \draw[-] (Q3) to node {} (D1);
  \draw[-] (Q4) to node {} (D2);
  \draw[-] (Q1) to node {} (D3); 
  
  \node (R0) [ right of = Q1]{}[grow'=up];
  \node (R1) [ right of = R0, label=left:{}]{}[grow'=up];
  \node (R2) [above of = R1, label=above:{}]{}[grow'=up];
  \draw[dashed] (Q4) to node {} (R2);  
\end{tikzpicture}
\begin{tikzpicture}[level distance=6mm, node distance=1.25cm, auto, font=\footnotesize] 
  \tikzstyle{level 1}=[sibling distance=0mm]
  \tikzstyle{level 2}=[sibling distance=10mm]
  \tikzstyle{level 3}=[sibling distance=8mm]
  \node (O1) [solid node, label=right:{$t_0$}]{}[grow'=up];
  \node (O2) [solid node, above left of = O1, label=below:{$t_1$}]{};
  \node (O3) [solid node, above of = O2, label=left:{$t_2$}]{};  
  \node (O4) [solid node, above right of = O1, label=below:{$t_4$}]{};   
  \node (O5) [solid node, above of = O4, label=right:{$t_3$}]{}; 
  \node (N) [left of=O2]{}[grow'=up];
  \node (O1up) [above of = O1]{$R(x_2)$}; 
  \node (O1l) [left of = O1]{$R(x_1)$}; 
  \node (O1r) [right of = O1]{$R(x_3)$};   
  \node(O1ll) [left of =O1l]{}; 
  \node(O1all) [above of =O1ll]{};   
  \node (B1) [above of = O3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (B2) [above of = O5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (B3) [below of = O1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
  \draw[dashed] (O1all) to node {} (O2);
  \draw[-] (O1) to node [swap] {} (O2);       
  \draw[-] (O2) to node {} (O3);       
  \draw[-] (O3) to node {} (O5);       
  \draw[-] (O5) to node {} (O4);       
  \draw[latex-, red] (O4) to node [swap] {1} (O1);     
  \draw[-] (O3) to node {} (B1);
  \draw[-] (O5) to node {} (B2);
  \draw[-] (O1) to node {} (B3);
  
  \node (P0) [ right of = O1]{}[grow'=up];
  \node (P1) [solid node, right of = P0, label=left:{$t_9$}]{}[grow'=up];
  \node (P2) [solid node, above of = P1,label=above:{$t_5$}]{}[grow'=up];
  \node (P3) [solid node, above right of = P2,label=right:{$t_6$}]{}[grow'=up];
  \node (P4) [solid node, rectangle, blue, minimum size=5pt, below right of = P3, label=above:{$t_7$}]{}[grow'=up];
  \node (P5) [solid node, below of = P4,label=right:{$t_8$}]{}[grow'=up];
  \node (C1) [above of = P3, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
 \node (C2) [below of = P1, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};  
 \node (C3) [below of = P5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};    
  \draw[-latex, red] (O4) to node {2} (P2);
  \draw[-] (P1) to node {} (P2);
  \draw[-latex, red] (P2) to node [swap] {3} (P3);
  \draw[-latex, red] (P3) to node [swap] {1} (P4);
  \draw[-latex,red, bend right] (P4) to node [swap] {3} (P5);
  \draw[latex-,blue, bend left] (P4) to node [] {3} (P5);
  \draw[-] (P5) to node {} (P1);        
  \draw[-] (P3) to node {} (C1);   
  \draw[-] (P1) to node {} (C2);   
  \draw[-] (P5) to node {} (C3);   
        
  \node (Q0) [right of = P5]{}[grow'=up];
  \node (Q1) [right of = Q0, label=right:{}]{}[grow'=up];
  \node (Q2) [above left of = Q1, label=below:{}]{};
  \draw[dashed] (P4) to node {} (Q2);  
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[node distance=1.1cm, auto, font=\footnotesize]    
  \node (O1) [label=right:{}]{};    
  \node (O12) [below of = O1, label=right:{}]{};
  \node (O2) [above right of = O1, label=right:{}]{};      
  \node (O3) [solid node, below right of = O2, label=above:{$t_0$}]{};        
  \node (O4) [solid node, below of = O3, label=below:{$t_1$}]{};          
  \node (O5) [solid node, below right of = O4, label=left:{$t_2$}]{};                   
  \node (O6) [solid node, above right of = O5, label=below:{$t_3$}]{};
  \node (O13) [solid node, above of = O6, label=above:{$t_{4}$}]{};                
  \node (O7) [solid node, below right of = O6, label=right:{$t_5$}]{};  
  \node (O8) [solid node, above right of = O7, label=below:{$t_{6}$}]{};  
  \node (O9) [solid node, above of = O8, label=above:{$t_{7}$}]{};  
  \node (O10) [solid node, above right of = O9, label=right:{$t_{8}$}]{};  
  \node (O11) [solid node, below right of = O10, label=above:{$t_{9}$}]{}; 
  \node (O14) [solid node, below of = O11, label=below:{$t_{10}$}]{};   
  \node (O15) [solid node, above right of = O11, label=right:{$t_{11}$}]{};
      
  \node (O16) [solid node, below right of = O15, label=above:{$t_0'$}]{};    
  \node (O17) [solid node, below of = O16, label=below:{$t_1'$}]{};                
  \node (P5) [solid node, below right of = O17, label=left:{$t_2'$}]{};                   
  \node (P6) [solid node, above right of = P5, label=below:{$t_3'$}]{};
  \node (P13) [solid node, above of = P6, label=above:{$t_4'$}]{};                
  \node (P7) [solid node, below right of = P6, label=right:{$t_5'$}]{};  
  \node (P8) [solid node, above right of = P7, label=below:{$t_6'$}]{};  
  \node (P9) [solid node, above of = P8, label=above:{$t_7'$}]{};  
  \node (P10) [solid node, above right of = P9, label=right:{$t_8'$}]{};  
  \node (P11) [solid node, below right of = P10, label=above:{$t_9'$}]{}; 
  \node (P14) [solid node, below of = P11, label=below:{$t_{10}'$}]{};   
  \node (P15) [solid node, above right of = P11, label=right:{$t_{11}'$}]{};  
  \node (P16) [below right of = P15, label=right:{}]{};    
  \node (P17) [below of = P16, label=right:{}]{}; 
  
  \node (R1) [above left of = O4, label=right:{}]{$R(x_1)$};
  \node (R2) [above of = O5, label=right:{}]{$R(x_2)$};
  \node (R3) [above of = O13, label=right:{}]{$R(x_3)$};  
     
  \node (B1) [below of = O5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
  \node (B2) [below of = O7, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
  \node (B3) [above of = O10, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};        
  \node (B4) [above of = O15, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};   
  \node (B5) [below of = P5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{}; 
  \node (B6) [below of = P7, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{}; 
  \node (B7) [above of = P10, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{}; 
  \node (B8) [above of = P15, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};         
 \draw[dashed] (O2) to node {} (O3); 
 \draw[-] (O3) to node {} (O4);
 \draw[dashed] (O4) to node {} (O12);
 \draw[-] (O3) to node {} (O13);
 \draw[-] (O4) to node {} (O5);
 \draw[-] (O5) to node {} (O6);
 \draw[-] (O6) to node {} (O13);
 \draw[-] (O13) to node {} (O9);
 \draw[-] (O6) to node {} (O7); 
 \draw[-] (O7) to node {} (O8);
 \draw[-] (O8) to node {} (O9);
 \draw[-] (O9) to node {} (O10);
 \draw[-] (O10) to node {} (O11); 
 \draw[-] (O8) to node {} (O14);
 \draw[-] (O14) to node {} (O11);       
 \draw[-] (O11) to node {} (O15);
 \draw[-] (O14) to node {} (O17);
 \draw[-] (O17) to node {} (O16);
 \draw[-] (O16) to node {} (O15);      

 \draw[-] (O17) to node {} (P5);
 \draw[-] (O16) to node {} (P13); 
 \draw[-] (P5) to node {} (P6);
 \draw[-] (P6) to node {} (P13);
 \draw[-] (P13) to node {} (P9);
 \draw[-] (P6) to node {} (P7); 
 \draw[-] (P7) to node {} (P8);
 \draw[-] (P8) to node {} (P9);
 \draw[-] (P9) to node {} (P10);
 \draw[-] (P10) to node {} (P11); 
 \draw[-] (P8) to node {} (P14);
 \draw[-] (P14) to node {} (P11);       
 \draw[-] (P11) to node {} (P15);
 \draw[dashed] (P14) to node {} (P17);
 \draw[dashed] (P16) to node {} (P15);
 \draw[-] (O5) to node {} (B1);       
 \draw[-] (O7) to node {} (B2);
 \draw[-] (O10) to node {} (B3);
 \draw[-] (O15) to node {} (B4);  
 \draw[-] (P5) to node {} (B5);       
 \draw[-] (P7) to node {} (B6);
 \draw[-] (P10) to node {} (B7);
 \draw[-] (P15) to node {} (B8);     
\end{tikzpicture}
\begin{tikzpicture}[node distance=1.25cm, auto, font=\footnotesize]    
  \node (O1) [label=right:{}]{};    
  \node (O12) [below of = O1, label=right:{}]{};
  \node (O2) [above right of = O1, label=right:{}]{};      
  \node (O3) [solid node, below right of = O2, label=above:{$t_0$}]{};        
  \node (O4) [solid node, below of = O3, label=below:{$t_1$}]{};          
  \node (O5) [solid node, rectangle, blue, fill=white, minimum size=5pt, below right of = O4, label=left:{$t_2$}]{$x_1$};                   
  \node (O6) [solid node, above right of = O5, label=below:{$t_3$}]{};
  \node (O13) [solid node, rectangle, blue, fill=white, minimum size=5pt, above of = O6, label=above:{$t_{4}$}]{$x_1$};                
  \node (O7) [solid node, rectangle, blue, fill=white, minimum size=5pt, below right of = O6, label=right:{$t_5$}]{$x_2$};  
  \node (O8) [solid node, rectangle, blue, fill=white, minimum size=5pt, above right of = O7, label=below:{$t_{6}$}]{$x_3$};  
  \node (O9) [solid node, rectangle, blue, minimum size=5pt, fill=white, above of = O8, label=above:{$t_{7}$}]{$x_2$};  
  \node (O10) [solid node, above right of = O9, label=right:{$t_{8}$}]{};  
  \node (O11) [solid node, rectangle, blue, fill=white, minimum size=5pt, below right of = O10, label=above:{$t_{9}$}]{$x_3$}; 
  \node (O14) [solid node, below of = O11, label=below:{$t_{10}$}]{};   
  \node (O15) [above right of = O11, label=right:{}]{};
  \node (O17) [right of = O14, label=right:{}]{};  
 
  \node (R1) [above left of = O4, label=right:{}]{$R(x_1)$};
  \node (R2) [above of = O5, label=right:{}]{$R(x_2)$};
  \node (R3) [above of = O13, label=right:{}]{$R(x_3)$};  
  \node (B1) [below of = O5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
  \node (B2) [below of = O7, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
  \node (B3) [above of = O10, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};          
 \draw[dashed] (O2) to node {} (O3); 
 \draw[-latex, blue] (O3) to node {3} (O4);
 \draw[dashed] (O4) to node {} (O12);
 \draw[-latex, blue] (O3) to node {1} (O13);
 \draw[-latex, blue] (O4) to node {1} (O5);
 \draw[-latex, blue] (O5) to node {3} (O6);
 \draw[-] (O6) to node {} (O13);
 \draw[-latex, blue] (O13) to node {2} (O9);
 \draw[-latex, blue] (O6) to node {2} (O7); 
 \draw[-] (O7) to node {} (O8);
 \draw[latex-, blue] (O8) to node {3} (O9);
 \draw[-latex, blue] (O9) to node [swap] {1} (O10);
 \draw[-latex, blue] (O10) to node [swap] {3} (O11); 
 \draw[-] (O8) to node {} (O14);
 \draw[-] (O14) to node {} (O11);       
 \draw[dashed] (O11) to node {} (O15);
 \draw[dashed] (O14) to node {} (O17);
 \draw[-] (O5) to node {} (B1);       
 \draw[-] (O7) to node {} (B2);
 \draw[-] (O10) to node {} (B3); 
\end{tikzpicture}
\begin{tikzpicture}[node distance=1.25cm, auto, font=\footnotesize]    
  \node (O1) [label=right:{}]{};    
  \node (O12) [below of = O1, label=right:{}]{};
  \node (O2) [above right of = O1, label=right:{}]{};      
  \node (O3) [solid node, below right of = O2, label=above:{$t_0$}]{};        
  \node (O4) [solid node, below of = O3, label=below:{$t_1$}]{};          
  \node (O5) [solid node, below right of = O4, label=left:{$t_2$}]{};                   
  \node (O6) [solid node, above right of = O5, label=below:{$t_3$}]{};
  \node (O13) [solid node, above of = O6, label=above:{$t_{4}$}]{};                
  \node (O7) [solid node, below right of = O6, label=right:{$t_5$}]{};  
  \node (O8) [solid node, above right of = O7, label=below:{$t_{6}$}]{};  
  \node (O9) [solid node, above of = O8, label=above:{$t_{7}$}]{};  
  \node (O10) [solid node, rectangle, blue, minimum size=5pt, above right of = O9, label=right:{$t_{8}$}]{};  
  \node (O11) [solid node, below right of = O10, label=above:{$t_{9}$}]{}; 
  \node (O14) [solid node, below of = O11, rectangle, blue, minimum size=5pt, label=below:{$t_{10}$}]{};   
  \node (O15) [ above right of = O11, label=right:{}]{};
  \node (O17) [right of = O14, label=right:{}]{};    

  \node (R1) [above left of = O4, label=right:{}]{$R(x_1)$};
  \node (R2) [above of = O5, label=right:{}]{$R(x_2)$};
  \node (R3) [above of = O13, label=right:{}]{$R(x_3)$};            
  \node (B1) [below of = O5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
  \node (B2) [below of = O7, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
  \node (B3) [above of = O10, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};              
 \draw[dashed] (O2) to node {} (O3); 
 \draw[-] (O3) to node {} (O4);
 \draw[dashed] (O4) to node {} (O12);
 \draw[-latex, red] (O3) to node {1} (O13);
 \draw[-] (O4) to node {} (O5);
 \draw[-] (O5) to node {} (O6);
 \draw[-] (O6) to node {} (O13);
 \draw[-latex, blue] (O13) to node {2} (O9);
 \draw[-] (O6) to node {} (O7); 
 \draw[-] (O7) to node {} (O8);
 \draw[latex-, blue] (O8) to node {3} (O9);
 \draw[-latex, blue] (O9) to node [swap] {1} (O10);
 \draw[-] (O10) to node {} (O11); 
 \draw[-latex, blue] (O8) to node {1} (O14);
 \draw[-] (O14) to node {} (O11);       
 \draw[dashed] (O11) to node {} (O15);
 \draw[dashed] (O14) to node {} (O17);      
 \draw[-] (O5) to node {} (B1);       
 \draw[-] (O7) to node {} (B2);
 \draw[-] (O10) to node {} (B3);     
\end{tikzpicture}
\begin{tikzpicture}[node distance=1.25cm, auto, font=\footnotesize]    
  \node (O1) [label=right:{}]{};    
  \node (O12) [below of = O1, label=right:{}]{};
  \node (O2) [above right of = O1, label=right:{}]{};      
  \node (O3) [solid node, rectangle, blue, minimum size=5pt, below right of = O2, label=above:{$t_0$}]{};        
  \node (O4) [solid node, below of = O3, label=below:{$t_1$}]{};          
  \node (O5) [solid node, below right of = O4, label=left:{$t_2$}]{};                   
  \node (O6) [solid node, rectangle, blue, minimum size=5pt, above right of = O5, label=below:{$t_3$}]{};
  \node (O13) [solid node, above of = O6, label=above:{$t_{4}$}]{};                 
  \node (R3) [above of = O13, label=right:{}]{$R(x_3)$};            
  \node (B1) [below of = O5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};                    
 \draw[dashed] (O2) to node {} (O3); 
 \draw[-latex, bend right, red] (O3) to node [swap] {3} (O4);
 \draw[latex-, bend left, blue] (O3) to node {3} (O4); 
 \draw[dashed] (O4) to node {} (O12);
 \draw[-] (O3) to node {} (O13);
 \draw[-latex, blue] (O4) to node {1} (O5);
 \draw[-latex, blue] (O5) to node {3} (O6);
 \draw[-] (O6) to node {} (O13);
 \draw[dashed] (O13) to node {} (O9);
 \draw[dashed] (O6) to node {} (O7); 
 \draw[-] (O5) to node {} (B1);             
\end{tikzpicture}
\begin{tikzpicture}[node distance=1.25cm, auto, font=\footnotesize]    
  \node (O1) [label=right:{}]{};    
  \node (O12) [below of = O1, label=right:{}]{};
  \node (O2) [above right of = O1, label=right:{}]{};      
  \node (O3) [solid node, below right of = O2, label=above:{$t_0$}]{};        
  \node (O4) [solid node, below of = O3, label=below:{$t_1$}]{};          
  \node (O5) [solid node, below right of = O4, label=left:{$t_2$}]{};                   
  \node (O6) [solid node, above right of = O5, label=below:{$t_3$}]{};
  \node (O13) [solid node, rectangle, blue, minimum size=5pt, above of = O6, label=above:{$t_{4}$}]{};                
  \node (O7) [solid node, below right of = O6, label=right:{$t_5$}]{};  
  \node (O8) [solid node, rectangle, blue, minimum size=5pt, above right of = O7, label=below:{$t_{6}$}]{};  
  \node (O9) [solid node, above of = O8, label=above:{$t_{7}$}]{};  
  \node (O10) [above right of = O9, label=right:{}]{};  

  \node (R1) [above left of = O4, label=right:{}]{$R(x_1)$};
  \node (R2) [above of = O5, label=right:{}]{$R(x_2)$};
  \node (R3) [above of = O13, label=right:{}]{$R(x_3)$};            
  \node (B1) [below of = O5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
  \node (B2) [below of = O7, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};             
 \draw[dashed] (O2) to node {} (O3); 
 \draw[-latex, red] (O3) to node {3} (O4);
 \draw[dashed] (O4) to node {} (O12);
 \draw[-] (O3) to node {} (O13);
 \draw[-latex, red] (O4) to node {1} (O5);
 \draw[-latex, blue] (O5) to node {3} (O6);
 \draw[-latex, blue] (O6) to node {1} (O13);
 \draw[-] (O13) to node {} (O9);
 \draw[-latex, blue] (O6) to node {2} (O7); 
 \draw[-latex, blue] (O7) to node {1} (O8);
 \draw[-] (O8) to node {} (O9);
 \draw[dashed] (O9) to node [swap] {} (O10);
 \draw[dashed] (O8) to node {} (O14);       
 \draw[-] (O5) to node {} (B1);       
 \draw[-] (O7) to node {} (B2);
\end{tikzpicture}
\begin{tikzpicture}[node distance=1.25cm, auto, font=\footnotesize]    
  \node (O1) [label=right:{}]{};    
  \node (O12) [below of = O1, label=right:{}]{};
  \node (O2) [above right of = O1, label=right:{}]{};      
  \node (O3) [solid node, below right of = O2, label=above:{$t_0$}]{};        
  \node (O4) [solid node, below of = O3, label=below:{$t_1$}]{};          
  \node (O5) [solid node, below right of = O4, label=left:{$t_2$}]{};                   
  \node (O6) [solid node, above right of = O5, label=below:{$t_3$}]{};
  \node (O13) [solid node, rectangle, blue, minimum size=5pt, above of = O6, label=above:{$t_{4}$}]{};                
  \node (O7) [solid node, below right of = O6, label=right:{$t_5$}]{};  
  \node (O8) [solid node, rectangle, blue, minimum size=5pt, above right of = O7, label=below:{$t_{6}$}]{};  
  \node (O9) [solid node, above of = O8, label=above:{$t_{7}$}]{};  
  \node (O10) [above right of = O9, label=right:{}]{};  

  \node (R1) [above left of = O4, label=right:{}]{$R(x_1)$};
  \node (R3) [above of = O13, label=right:{}]{$R(x_3)$};            
  \node (B1) [below of = O5, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};
  \node (B2) [below of = O7, solid node, rectangle, minimum size=5pt, fill=white, label=right:{}]{};             
 \draw[dashed] (O2) to node {} (O3); 
 \draw[-] (O3) to node {} (O4);
 \draw[dashed] (O4) to node {} (O12);
 \draw[-latex, red] (O3) to node {1} (O13);
 \draw[-] (O4) to node {} (O5);
 \draw[-] (O5) to node {} (O6);
 \draw[latex-, bend left, red] (O6) to node {3} (O13);
 \draw[-latex, bend right, blue] (O6) to node [swap] {3} (O13); 
 \draw[-] (O13) to node {} (O9);
 \draw[-latex, blue] (O6) to node {2} (O7); 
 \draw[-latex, blue] (O7) to node {3} (O8);
 \draw[-] (O8) to node {} (O9);
 \draw[dashed] (O9) to node [swap] {} (O10);
 \draw[dashed] (O8) to node {} (O14);       
 \draw[-] (O5) to node {} (B1);       
 \draw[-] (O7) to node {} (B2);
\end{tikzpicture}
\begin{tikzpicture}[node distance=1.25cm, auto, font=\footnotesize]    
  \node (O1) [solid node, label=right:{$t_0$}]{};   
  \node (O2) [solid node, above left of = O1, label=below:{$t_1$}]{}; 
  \node (O2l) [left of = O2]{};      
  \node (O3) [solid node, above right of = O2, label=right:{$t_2$}]{};       
  \node (O4) [solid node, below right of = O3, label=below:{$t_3$}]{};         
  \node (O5) [solid node, right of = O4, label=below:{$t_4$}]{};  
  \node (O6) [solid node, above right of = O5, label=right:{$t_5$}]{};  
  \node (O7) [solid node, below right of = O6, label=below:{$t_6$}]{};  
  \node (O8) [solid node, below left of = O7, label=right:{$t_7$}]{};  
  \node (O9) [solid node, right of = O7, label=below:{$t_1'$}]{};  
  \node (O10) [solid node, above right of = O9, label=right:{$t_2'$}]{};            
  \node (O11) [solid node, below right of = O10, label=below:{$t_3'$}]{}; 
  \node (O12) [solid node, below left of = O11, label=right:{$t_0'$}]{}; 
  \node (O13) [solid node, right of = O11, label=below:{$t_4'$}]{}; 
  \node (O14) [solid node, above right of = O13, label=right:{$t_5'$}]{}; 
  \node (O15) [solid node, below right of = O14, label=below:{$t_6'$}]{}; 
  \node (O16) [solid node, below left of = O15, label=right:{$t_7'$}]{}; 
  \node (O17) [right of = O15]{};                       
  \node (B1) [below of = O1, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B2) [above of = O3, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B3) [below of = O8, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B4) [above of = O6, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B5) [below of = O12, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B6) [above of = O10, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B7) [below of = O16, solid node, rectangle, minimum size=5pt, fill=white]{};            
  \node (B8) [above of = O14, solid node, rectangle, minimum size=5pt, fill=white]{};            
  \node (R1) [left of = B1, node distance = 1.35cm]{$R(x_1)$};              
  \node (R2) [above of = O1, node distance = 0.75cm]{$R(x_2)$};
  \node (R3) [right of = B1, node distance = 1.35cm]{  $R(x_3)$};    
  
  \draw[dashed] (O2l) to node {} (O2);
  \draw[-] (O1) to node {} (O2);
  \draw[-] (O2) to node {} (O3);
  \draw[-] (O3) to node {} (O4);
  \draw[-] (O4) to node {} (O1);
  \draw[-] (O4) to node {} (O5);
  \draw[-] (O5) to node {} (O6);
  \draw[-] (O6) to node {} (O7);
  \draw[-] (O7) to node {} (O8);  
  \draw[-] (O7) to node {} (O9);
  \draw[-] (O8) to node {} (O5);  
  \draw[-] (O9) to node {} (O10);
  \draw[-] (O10) to node {} (O11);
  \draw[-] (O11) to node {} (O12);
  \draw[-] (O11) to node {} (O13);
  \draw[-] (O12) to node {} (O9);  
  \draw[-] (O13) to node {} (O14);
  \draw[-] (O14) to node {} (O15);
  \draw[-] (O15) to node {} (O16);
  \draw[-] (O16) to node {} (O13);  
  \draw[dashed] (O15) to node {} (O17);
  \draw[-] (O1) to node {} (B1);  
  \draw[-] (O3) to node {} (B2); 
  \draw[-] (O8) to node {} (B3); 
  \draw[-] (O6) to node {} (B4); 
  \draw[-] (O12) to node {} (B5); 
  \draw[-] (O10) to node {} (B6); 
  \draw[-] (O16) to node {} (B7); 
  \draw[-] (O14) to node {} (B8);               
\end{tikzpicture}
\begin{tikzpicture}[node distance=1.25cm, auto, font=\footnotesize]    
  \node (O1) [solid node, label=right:{$t_0$}]{};   
  \node (O2) [solid node, above left of = O1, label=below:{$t_1$}]{}; 
  \node (O2l) [left of = O2]{};      
  \node (O3) [solid node, above right of = O2, label=right:{$t_2$}]{};       
  \node (O4) [solid node, rectangle, blue, minimum size=5pt, fill=white, below right of = O3, label=below:{$t_3$}]{$x_1$};         
  \node (O5) [solid node, rectangle, blue, minimum size=5pt, fill=white, right of = O4, label=below:{$t_4$}]{$x_2$};  
  \node (O6) [solid node, above right of = O5, label=right:{$t_5$}]{};  
  \node (O7) [solid node, rectangle, blue, minimum size=5pt, fill=white,  below right of = O6, label=below:{$t_6$}]{$x_3$};  
  \node (O8) [solid node, below left of = O7, label=right:{$t_7$}]{};  
  \node (O9) [right of = O7, label=below:{}]{};                      
  \node (B1) [below of = O1, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B2) [above of = O3, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B3) [below of = O8, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B4) [above of = O6, solid node, rectangle, minimum size=5pt, fill=white]{};  
  \node (R1) [left of = B1, node distance = 1.35cm]{$R(x_1)$};              
  \node (R3) [right of = B1, node distance = 1.35cm]{  $R(x_3)$};    
  
  \draw[dashed] (O2l) to node {} (O2);
  \draw[-] (O1) to node {} (O2);
  \draw[-] (O2) to node {} (O3);
  \draw[-] (O3) to node {} (O4);
  \draw[latex-, blue] (O4) to node [swap] {1} (O1);  
  \draw[-latex, blue] (O4) to node {2} (O5);
  \draw[-] (O5) to node {} (O6);
  \draw[-] (O6) to node {} (O7);
  \draw[latex-, blue] (O7) to node [swap] {3} (O8);  
  \draw[dashed] (O7) to node {} (O9);
  \draw[latex-, blue] (O8) to node [swap] {1} (O5); 
  \draw[-] (O1) to node {} (B1);  
  \draw[-] (O3) to node {} (B2);    
  \draw[-] (O8) to node {} (B3); 
  \draw[-] (O6) to node {} (B4);              
\end{tikzpicture}
\begin{tikzpicture}[node distance=1.25cm, auto, font=\footnotesize]    
  \node (O1) [solid node, label=right:{$t_0$}]{};   
  \node (O2) [solid node, above left of = O1, label=below:{$t_1$}]{}; 
  \node (O2l) [left of = O2]{};      
  \node (O3) [solid node, above right of = O2, label=right:{$t_2$}]{};       
  \node (O4) [solid node, below right of = O3, label=below:{$t_3$}]{};         
  \node (O5) [solid node, right of = O4, label=below:{$t_4$}]{};  
  \node (O6) [solid node, above right of = O5, label=right:{$t_5$}]{};  
  \node (O7) [solid node, rectangle, blue, minimum size=5pt, below right of = O6, label=below:{$t_6$}]{};  
  \node (O8) [solid node, below left of = O7, label=right:{$t_7$}]{};  
  \node (O9) [right of = O7, label=below:{}]{};                      
  \node (B1) [below of = O1, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B2) [above of = O3, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B3) [below of = O8, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B4) [above of = O6, solid node, rectangle, minimum size=5pt, fill=white]{};  
  \node (R1) [left of = B1, node distance = 1.35cm]{$R(x_1)$};              
  \node (R3) [right of = B1, node distance = 1.35cm]{  $R(x_3)$};    
  
  \draw[dashed] (O2l) to node {} (O2);
  \draw[-] (O1) to node {} (O2);
  \draw[-] (O2) to node {} (O3);
  \draw[-] (O3) to node {} (O4);
  \draw[latex-, red] (O4) to node [swap] {1} (O1);  
  \draw[-latex, blue] (O4) to node {2} (O5);
  \draw[-latex, blue] (O5) to node {3} (O6);
  \draw[-latex, blue] (O6) to node [swap] {1} (O7);
  \draw[-] (O7) to node [swap] {} (O8);  
  \draw[dashed] (O7) to node {} (O9);
  \draw[-] (O8) to node {} (O5); 
  \draw[-] (O1) to node {} (B1);  
  \draw[-] (O3) to node {} (B2);    
  \draw[-] (O8) to node {} (B3); 
  \draw[-] (O6) to node {} (B4);              
\end{tikzpicture}
\begin{tikzpicture}[node distance=1.25cm, auto, font=\footnotesize]    
  \node (O1) [solid node, label=right:{$t_0$}]{};   
  \node (O2) [solid node, above left of = O1, label=below:{$t_1$}]{}; 
  \node (O2l) [left of = O2]{};      
  \node (O3) [solid node, above right of = O2, label=right:{$t_2$}]{};       
  \node (O4) [solid node, below right of = O3, label=below:{$t_3$}]{};         
  \node (O5) [solid node, right of = O4, label=below:{$t_4$}]{};  
  \node (O6) [solid node, above right of = O5, label=right:{$t_5$}]{};  
  \node (O7) [solid node, below right of = O6, label=below:{$t_6$}]{};  
  \node (O8) [solid node, below left of = O7, label=right:{$t_7$}]{};  
  \node (O9) [solid node, right of = O7, rectangle, blue, minimum size=5pt, label=below:{}]{};                      
  \node (B1) [below of = O1, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B2) [above of = O3, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B3) [below of = O8, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B4) [above of = O6, solid node, rectangle, minimum size=5pt, fill=white]{};  
  \node (R1) [left of = B1, node distance = 1.35cm]{$R(x_1)$};              
  \node (R3) [right of = B1, node distance = 1.35cm]{  $R(x_3)$};    
  
  \draw[dashed] (O2l) to node {} (O2);
  \draw[-] (O1) to node {} (O2);
  \draw[-] (O2) to node {} (O3);
  \draw[-] (O3) to node {} (O4);
  \draw[latex-, red] (O4) to node [swap] {1} (O1);  
  \draw[-latex, red] (O4) to node {2} (O5);
  \draw[-latex, blue] (O5) to node {3} (O6);
  \draw[-latex, blue] (O6) to node [swap] {1} (O7);
  \draw[-] (O7) to node [swap] {} (O8);  
  \draw[-latex, blue] (O7) to node {2} (O9);
  \draw[-] (O8) to node {} (O5); 
  \draw[-] (O1) to node {} (B1);  
  \draw[-] (O3) to node {} (B2);    
  \draw[-] (O8) to node {} (B3); 
  \draw[-] (O6) to node {} (B4);              
\end{tikzpicture}
\begin{tikzpicture}[node distance=1.25cm, auto, font=\footnotesize]    
  \node (O1) [solid node, label=right:{$t_0$}]{};   
  \node (O2) [solid node, above left of = O1, label=below:{$t_1$}]{}; 
  \node (O2l) [left of = O2]{};      
  \node (O3) [solid node, above right of = O2, label=right:{$t_2$}]{};       
  \node (O4) [solid node, rectangle, blue, minimum size=5pt, below right of = O3, label=below:{$t_3$}]{};         
  \node (O5) [right of = O4, label=below:{}]{};  
  \node (B1) [below of = O1, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B2) [above of = O3, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (R1) [left of = B1, node distance = 1.35cm]{$R(x_1)$};              
  \node (R3) [right of = B1, node distance = 1.35cm]{  $R(x_3)$};    
  
  \draw[dashed] (O2l) to node {} (O2);
  \draw[-latex, red] (O1) to node [swap] {3} (O2);
  \draw[-latex, blue] (O2) to node {1} (O3);
  \draw[-latex, blue] (O3) to node [swap] {3} (O4);
  \draw[-] (O4) to node {} (O1);  
  \draw[dashed] (O4) to node {2} (O5);
  \draw[-] (O1) to node {} (B1);  
  \draw[-] (O3) to node {} (B2);                  
\end{tikzpicture}
\end{center}	
\captionof{figure}{Case \ref{case:acyclic4} --- variable $\var[3]$ of $\cl(t_1)$.}
\label{fig:exchgraph_case4_t1_var[3]}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[node distance=1.25cm, auto, font=\footnotesize]    
  \node (O1) [solid node, label=right:{$t_0$}]{};   
  \node (O2) [solid node, above left of = O1, label=below:{$t_1$}]{}; 
  \node (O2l) [left of = O2]{};      
  \node (O3) [solid node, above right of = O2, label=right:{$t_2$}]{};       
  \node (O4) [solid node, below right of = O3, label=below:{$t_3$}]{};         
  \node (O5) [solid node, right of = O4, label=below:{$t_4$}]{};  
  \node (O6) [solid node, above right of = O5, label=right:{$t_5$}]{};  
  \node (O7) [solid node, rectangle, blue, minimum size=5pt, below right of = O6, label=below:{$t_6$}]{};  
  \node (O8) [solid node, below left of = O7, label=right:{$t_7$}]{};  
  \node (O9) [right of = O7, label=below:{}]{};                      
  \node (B1) [below of = O1, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B2) [above of = O3, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B3) [below of = O8, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B4) [above of = O6, solid node, rectangle, minimum size=5pt, fill=white]{};  
  \node (R1) [left of = B1, node distance = 1.35cm]{$R(x_1)$};              
  \node (R3) [right of = B1, node distance = 1.35cm]{  $R(x_3)$};    
  
  \draw[dashed] (O2l) to node {} (O2);
  \draw[-latex, red] (O1) to node [swap] {3} (O2);
  \draw[-latex, red] (O2) to node {1} (O3);
  \draw[-latex, blue] (O3) to node [swap] {3} (O4);
  \draw[-] (O4) to node {} (O1);  
  \draw[-latex, blue] (O4) to node {2} (O5);
  \draw[-latex, blue] (O5) to node {3} (O6);
  \draw[-latex, blue] (O6) to node [swap] {1} (O7);
  \draw[-] (O7) to node [swap] {} (O8);  
  \draw[dashed] (O7) to node {} (O9);
  \draw[-] (O8) to node {} (O5); 
  \draw[-] (O1) to node {} (B1);  
  \draw[-] (O3) to node {} (B2);    
  \draw[-] (O8) to node {} (B3); 
  \draw[-] (O6) to node {} (B4);              
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[node distance=1.25cm, auto, font=\footnotesize]     
  \node (O2) [label=above:{}]{}; 
  \node (O3) [below of = O2, label=below:{}]{};      
  \node (O5) [above right of = O2, label=left:{}]{}; 
  \node (O6) [solid node, below right of = O5, label=above:{$t_0$}]{}; 
  \node (O7) [solid node, below of = O6, label=below:{$t_1$}]{}; 
  \node (O8) [solid node, right of = O6, label=above:{$t_2$}]{}; 
  \node (O9) [solid node, right of = O7, label=below:{$t_3$}]{};
  \node (O10) [solid node, below right of = O9, label=left:{$t_4$}]{}; 
  \node (O11) [solid node, above right of = O10, label=below:{$t_{5}$}]{}; 
  \node (O12) [solid node, above of = O11, label=above:{$t_{6}$}]{}; 
  \node (O13) [solid node, right of = O12, label=above:{$t_{7}$}]{};
  \node (O13ar) [solid node, above right of = O13, label=left:{$t_{9}$}]{};  
  \node (O14) [solid node, below of = O13, label=below:{$t_{8}$}]{};                          
  \node (O15) [solid node, below right of = O13ar, label=above:{$t_0'$}]{}; 
  \node (O16) [solid node, below of = O15, label=below:{$t_1'$}]{}; 
  \node (O17) [solid node, right of = O15, label=above:{$t_2'$}]{}; 
  \node (O18) [solid node, right of = O16, label=below:{$t_3'$}]{};
  \node (O19) [solid node, below right of = O18, label=left:{$t_4'$}]{}; 
  \node (O20) [solid node, above right of = O19, label=below:{$t_5'$}]{}; 
  \node (O21) [solid node, above of = O20, label=above:{$t_6'$}]{}; 
  \node (O22) [solid node, right of = O21, label=above:{$t_7'$}]{}; 
  \node (O23) [solid node, below of = O22, label=below:{$t_8'$}]{};                            
  \node (O24) [solid node, above right of = O22, label=left:{$t_9'$}]{};                            
  \node (O25) [below right of = O24, label=below:{}]{};                            
  \node (O26) [below of = O25, label=below:{}]{};                                  
  \node (B1) [below of = O10, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B2) [above of = O13ar, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B3) [below of = O19, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B4) [above of = O24, solid node, rectangle, minimum size=5pt, fill=white]{};      
  \node (R1) [above left of = O7]{$R(x_1)$};         
  \node (R1) [above right of = O7, node distance=0.75cm]{$R(x_2)$}; 
  \node (R1) [above right of = O8]{$R(x_3)$};     
  \draw[dashed] (O5) to node {} (O6);  
  \draw[dashed] (O3) to node {} (O7); 
  \draw[-] (O6) to node {} (O7);  
  \draw[-] (O7) to node {} (O9);  
  \draw[-] (O8) to node {} (O9);  
  \draw[-] (O6) to node {} (O8);  
  \draw[-] (O8) to node {} (O12);  
  \draw[-] (O12) to node {} (O11);  
  \draw[-] (O11) to node {} (O10);              
  \draw[-] (O10) to node {} (O9);              
  \draw[-] (O11) to node {} (O14);              
  \draw[-] (O11) to node {} (O12);              
  \draw[-] (O12) to node {} (O13); 
  \draw[-] (O13) to node {} (O13ar);              
  \draw[-] (O13ar) to node {} (O15);              
  \draw[-] (O15) to node {} (O16);              
  \draw[-] (O14) to node {} (O16);              
  \draw[-] (O13) to node {} (O14);              
  \draw[-] (O15) to node {} (O17);                                               
  \draw[-] (O17) to node {} (O18);              
  \draw[-] (O18) to node {} (O16);              
  \draw[-] (O18) to node {} (O19);              
  \draw[-] (O19) to node {} (O20);                      
  \draw[-] (O20) to node {} (O21);                      
  \draw[-] (O21) to node {} (O17);                      
  \draw[-] (O21) to node {} (O22);                      
  \draw[-] (O22) to node {} (O23);                              
  \draw[-] (O20) to node {} (O23);
  \draw[dashed] (O23) to node {} (O26);
  \draw[dashed] (O25) to node {} (O24);
  \draw[-] (O24) to node {} (O22);          
  \draw[-] (O10) to node {} (B1);  
  \draw[-] (O13ar) to node {} (B2);  
  \draw[-] (O19) to node {} (B3);  
  \draw[-] (O24) to node {} (B4);         
\end{tikzpicture}
\begin{tikzpicture}[node distance=1.4cm, auto, font=\footnotesize]     
  \node (O2) [label=above:{}]{}; 
  \node (O3) [below of = O2, label=below:{}]{};      
  \node (O5) [above right of = O2, label=left:{}]{}; 
  \node (O6) [solid node, below right of = O5, label=above:{$t_0$}]{}; 
  \node (O7) [solid node, below of = O6, label=below:{$t_1$}]{}; 
  \node (O8) [solid node, rectangle, blue, minimum size=5pt, fill=white, right of = O6, label=above:{$t_2$}]{$x_1$}; 
  \node (O9) [solid node, rectangle, blue, minimum size=5pt, fill=white, right of = O7, label=below:{$t_3$}]{$x_1$};
  \node (O10) [solid node, below right of = O9, rectangle, blue, minimum size=5pt, fill=white, label=left:{$t_4$}]{$x_2$}; 
  \node (O11) [solid node, above right of = O10, label=below:{$t_{5}$}]{}; 
  \node (O12) [solid node, above of = O11, rectangle, blue, minimum size=5pt, fill=white, label=above:{$t_{6}$}]{$x_2$}; 
  \node (O13) [solid node, right of = O12, label=above:{$t_{7}$}]{};
  \node (O13ar) [solid node, above right of = O13, label=left:{$t_{9}$}]{};  
  \node (O14) [solid node, below of = O13, rectangle, blue, minimum size=5pt, fill=white, label=below:{$t_{8}$}]{$x_3$};                          
  \node (O15) [solid node, below right of = O13ar, rectangle, blue, minimum size=5pt, fill=white, label=above:{$t_0'$}]{$x_3$}; 
  \node (O16) [solid node, below of = O15, label=below:{$t_1'$}]{}; 
  \node (O17) [right of = O15, label=above:{}]{}; 
  \node (O18) [right of = O16, label=below:{}]{};                                 
  \node (B1) [below of = O10, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B2) [above of = O13ar, solid node, rectangle, minimum size=5pt, fill=white]{};     
  \node (R1) [above left of = O7]{$R(x_1)$};         
  \node (R1) [above right of = O7, node distance=0.75cm]{$R(x_2)$}; 
  \node (R1) [above right of = O8]{$R(x_3)$};     
  \draw[dashed] (O5) to node {} (O6);  
  \draw[dashed] (O3) to node {} (O7); 
  \draw[-latex, blue] (O6) to node [swap] {3} (O7);  
  \draw[-latex, blue] (O7) to node [swap] {1} (O9);  
  \draw[-] (O8) to node {} (O9);  
  \draw[-latex, blue] (O6) to node [swap] {1} (O8);  
  \draw[-latex, blue] (O8) to node [swap] {2} (O12);  
  \draw[-] (O12) to node {} (O11);  
  \draw[-] (O11) to node {} (O10);              
  \draw[latex-, blue] (O10) to node [swap] {2} (O9);              
  \draw[-] (O11) to node {} (O14);              
  \draw[-] (O11) to node {} (O12);              
  \draw[-latex, blue] (O12) to node [swap] {1} (O13); 
  \draw[-latex, blue] (O13) to node [swap] {2} (O13ar);              
  \draw[-latex, blue] (O13ar) to node [swap] {3} (O15);              
  \draw[-] (O15) to node {} (O16);              
  \draw[-] (O14) to node {} (O16);              
  \draw[-latex, blue] (O13) to node {3} (O14);              
  \draw[dashed] (O15) to node {} (O17);                                                          
  \draw[dashed] (O18) to node {} (O16);                      
  \draw[-] (O10) to node {} (B1);  
  \draw[-] (O13ar) to node {} (B2);         
\end{tikzpicture}
\begin{tikzpicture}[node distance=1.4cm, auto, font=\footnotesize]     
  \node (O2) [label=above:{}]{}; 
  \node (O3) [below of = O2, label=below:{}]{};      
  \node (O5) [above right of = O2, label=left:{}]{}; 
  \node (O6) [solid node, below right of = O5, label=above:{$t_0$}]{}; 
  \node (O7) [solid node, below of = O6, label=below:{$t_1$}]{}; 
  \node (O8) [solid node, rectangle, blue, minimum size=5pt,right of = O6, label=above:{$t_2$}]{}; 
  \node (O9) [solid node,  right of = O7, label=below:{$t_3$}]{};
  \node (O10) [solid node, below right of = O9, label=left:{$t_4$}]{}; 
  \node (O11) [solid node, rectangle, blue, minimum size=5pt,above right of = O10, label=below:{$t_{5}$}]{}; 
  \node (O12) [solid node, above of = O11,  label=above:{$t_{6}$}]{}; 
  \node (O13) [solid node, right of = O12, label=above:{$t_{7}$}]{};
  \node (O13ar) [solid node, above right of = O13, label=left:{$t_{9}$}]{};  
  \node (O14) [solid node, below of = O13, label=below:{$t_{8}$}]{};                          
  \node (O15) [solid node, below right of = O13ar, label=above:{$t_0'$}]{}; 
  \node (O16) [solid node, below of = O15, label=below:{$t_1'$}]{}; 
  \node (O17) [right of = O15, label=above:{}]{}; 
  \node (O18) [right of = O16, label=below:{}]{};                                 
  \node (B1) [below of = O10, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B2) [above of = O13ar, solid node, rectangle, minimum size=5pt, fill=white]{};     
  \node (R1) [above left of = O7]{$R(x_1)$};         
  \node (R1) [above right of = O7, node distance=0.75cm]{$R(x_2)$}; 
  \node (R1) [above right of = O8]{$R(x_3)$};     
  \draw[dashed] (O5) to node {} (O6);  
  \draw[dashed] (O3) to node {} (O7); 
  \draw[-latex, red] (O6) to node [swap] {3} (O7);  
  \draw[-latex, blue] (O7) to node [swap] {1} (O9);  
  \draw[latex-, blue] (O8) to node {3} (O9);  
  \draw[-] (O6) to node [swap] {} (O8);  
  \draw[-] (O8) to node [swap] {} (O12);  
  \draw[-] (O12) to node {} (O11);  
  \draw[latex-, blue] (O11) to node [swap] {3} (O10);              
  \draw[latex-, blue] (O10) to node [swap] {2} (O9);              
  \draw[-] (O11) to node {} (O14);              
  \draw[-] (O11) to node {} (O12);              
  \draw[-] (O12) to node [swap] {} (O13); 
  \draw[-] (O13) to node [swap] {} (O13ar);              
  \draw[-] (O13ar) to node [swap] {} (O15);              
  \draw[-] (O15) to node {} (O16);              
  \draw[-] (O14) to node {} (O16);              
  \draw[-] (O13) to node {} (O14);              
  \draw[dashed] (O15) to node {} (O17);                                                          
  \draw[dashed] (O18) to node {} (O16);                      
  \draw[-] (O10) to node {} (B1);  
  \draw[-] (O13ar) to node {} (B2);         
\end{tikzpicture}
\begin{tikzpicture}[node distance=1.4cm, auto, font=\footnotesize]     
  \node (O2) [label=above:{}]{}; 
  \node (O3) [below of = O2, label=below:{}]{};      
  \node (O5) [above right of = O2, label=left:{}]{}; 
  \node (O6) [solid node, below right of = O5, label=above:{$t_0$}]{}; 
  \node (O7) [solid node, below of = O6, label=below:{$t_1$}]{}; 
  \node (O8) [solid node,right of = O6, label=above:{$t_2$}]{}; 
  \node (O9) [solid node,  right of = O7, label=below:{$t_3$}]{};
  \node (O10) [solid node, below right of = O9, label=left:{$t_4$}]{}; 
  \node (O11) [solid node, above right of = O10, label=below:{$t_{5}$}]{}; 
  \node (O12) [solid node, above of = O11,  label=above:{$t_{6}$}]{}; 
  \node (O13) [solid node,rectangle, blue, minimum size=5pt,  right of = O12, label=above:{$t_{7}$}]{};
  \node (O13ar) [solid node, above right of = O13, label=left:{$t_{9}$}]{};  
  \node (O14) [solid node, rectangle, blue, minimum size=5pt, below of = O13, label=below:{$t_{8}$}]{};                          
  \node (O15) [solid node, below right of = O13ar, label=above:{$t_0'$}]{}; 
  \node (O16) [solid node, below of = O15, label=below:{$t_1'$}]{}; 
  \node (O17) [right of = O15, label=above:{}]{}; 
  \node (O18) [right of = O16, label=below:{}]{};                                 
  \node (B1) [below of = O10, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B2) [above of = O13ar, solid node, rectangle, minimum size=5pt, fill=white]{};     
  \node (R1) [above left of = O7]{$R(x_1)$};         
  \node (R1) [above right of = O7, node distance=0.75cm]{$R(x_2)$}; 
  \node (R1) [above right of = O8]{$R(x_3)$};     
  \draw[dashed] (O5) to node {} (O6);  
  \draw[dashed] (O3) to node {} (O7); 
  \draw[-latex, red] (O6) to node [swap] {3} (O7);  
  \draw[-latex, red] (O7) to node [swap] {1} (O9);  
  \draw[-] (O8) to node {} (O9);  
  \draw[-] (O6) to node [swap] {} (O8);  
  \draw[-] (O8) to node [swap] {} (O12);  
  \draw[-] (O12) to node {} (O11);  
  \draw[latex-, blue] (O11) to node [swap] {3} (O10);              
  \draw[latex-, blue] (O10) to node [swap] {2} (O9);              
  \draw[-latex,blue] (O11) to node {1} (O14);              
  \draw[-latex,blue] (O11) to node {2} (O12);              
  \draw[-latex,blue] (O12) to node [swap] {1} (O13); 
  \draw[-] (O13) to node [swap] {} (O13ar);              
  \draw[-] (O13ar) to node [swap] {} (O15);              
  \draw[-] (O15) to node {} (O16);              
  \draw[-] (O14) to node {} (O16);              
  \draw[-] (O13) to node {} (O14);              
  \draw[dashed] (O15) to node {} (O17);                                                          
  \draw[dashed] (O18) to node {} (O16);                      
  \draw[-] (O10) to node {} (B1);  
  \draw[-] (O13ar) to node {} (B2);         
\end{tikzpicture}
\begin{tikzpicture}[node distance=1.25cm, auto, font=\footnotesize]     
  \node (O2) [label=above:{}]{}; 
  \node (O3) [below of = O2, label=below:{}]{};      
  \node (O5) [above right of = O2, label=left:{}]{}; 
  \node (O6) [solid node, below right of = O5, label=above:{$t_0$}]{}; 
  \node (O7) [solid node, below of = O6, label=below:{$t_1$}]{}; 
  \node (O8) [solid node, right of = O6, label=above:{$t_2$}]{}; 
  \node (O9) [solid node, right of = O7, label=below:{$t_3$}]{};
  \node (O10) [solid node, below right of = O9, label=left:{$t_4$}]{}; 
  \node (O11) [solid node, above right of = O10, label=below:{$t_{5}$}]{}; 
  \node (O12) [solid node, above of = O11, label=above:{$t_{6}$}]{}; 
  \node (O13) [solid node, right of = O12, label=above:{$t_{7}$}]{};
  \node (O13ar) [solid node, above right of = O13, label=left:{$t_{9}$}]{};  
  \node (O14) [solid node, below of = O13, label=below:{$t_{8}$}]{};                          
  \node (O15) [solid node, below right of = O13ar, label=above:{$t_0'$}]{}; 
  \node (O16) [solid node, below of = O15, label=below:{$t_1'$}]{}; 
  \node (O17) [solid node, rectangle, blue, minimum size=5pt, right of = O15, label=above:{$t_2'$}]{}; 
  \node (O18) [solid node, right of = O16, label=below:{$t_3'$}]{};
  \node (O19) [solid node, below right of = O18, label=left:{$t_4'$}]{}; 
  \node (O20) [solid node, rectangle, blue, minimum size=5pt, above right of = O19, label=below:{$t_5'$}]{}; 
  \node (O21) [solid node, above of = O20, label=above:{$t_6'$}]{}; 
  \node (O22) [solid node, right of = O21, label=above:{$t_7'$}]{}; 
  \node (O23) [solid node, below of = O22, label=below:{$t_8'$}]{};                            
  \node (O24) [solid node, above right of = O22, label=left:{$t_9'$}]{};                            
  \node (O25) [below right of = O24, label=below:{}]{};                            
  \node (O26) [below of = O25, label=below:{}]{};                                  
  \node (B1) [below of = O10, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B2) [above of = O13ar, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B3) [below of = O19, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B4) [above of = O24, solid node, rectangle, minimum size=5pt, fill=white]{};      
  \node (R1) [above left of = O7]{$R(x_1)$};         
  \node (R1) [above right of = O7, node distance=0.75cm]{$R(x_2)$}; 
  \node (R1) [above right of = O8]{$R(x_3)$};     
  \draw[dashed] (O5) to node {} (O6);  
  \draw[dashed] (O3) to node {} (O7); 
  \draw[-latex, red] (O6) to node [swap] {3} (O7);  
  \draw[-latex, red] (O7) to node [swap] {1} (O9);  
  \draw[-] (O8) to node {} (O9);  
  \draw[-] (O6) to node [swap] {} (O8);  
  \draw[-] (O8) to node [swap] {} (O12);  
  \draw[-] (O12) to node {} (O11);  
  \draw[latex-, blue] (O11) to node [swap] {3} (O10);              
  \draw[latex-, red] (O10) to node [swap] {2} (O9);              
  \draw[-latex,blue] (O11) to node {1} (O14);              
  \draw[-] (O11) to node {} (O12);              
  \draw[-] (O12) to node [swap] {} (O13); 
  \draw[-] (O13) to node [swap] {} (O13ar);              
  \draw[-] (O13ar) to node [swap] {} (O15);              
  \draw[-] (O15) to node {} (O16);              
  \draw[-] (O14) to node {} (O16);              
  \draw[-] (O13) to node {} (O14);              
  \draw[dashed] (O15) to node {} (O17);                                                          
  \draw[dashed] (O18) to node {} (O16);                      
  \draw[-] (O10) to node {} (B1);            
  \draw[-] (O11) to node {} (O14);              
  \draw[-] (O11) to node {} (O12);              
  \draw[-] (O12) to node {} (O13); 
  \draw[-] (O13) to node {} (O13ar);              
  \draw[-] (O13ar) to node {} (O15);              
  \draw[-] (O15) to node {} (O16);              
  \draw[-latex,blue] (O14) to node {3} (O16);              
  \draw[-] (O13) to node {} (O14);              
  \draw[-] (O15) to node {} (O17);                                               
  \draw[latex-,blue] (O17) to node {2} (O18);              
  \draw[latex-,blue] (O18) to node [swap] {1} (O16);              
  \draw[-latex, blue] (O18) to node {3} (O19);              
  \draw[-latex,blue] (O19) to node {2} (O20);                      
  \draw[-] (O20) to node {} (O21);                      
  \draw[-] (O21) to node {} (O17);                      
  \draw[-] (O21) to node {} (O22);                      
  \draw[-] (O22) to node {} (O23);                              
  \draw[-] (O20) to node {} (O23);
  \draw[dashed] (O23) to node {} (O26);
  \draw[dashed] (O25) to node {} (O24);
  \draw[-] (O24) to node {} (O22);          
  \draw[-] (O10) to node {} (B1);  
  \draw[-] (O13ar) to node {} (B2);  
  \draw[-] (O19) to node {} (B3);  
  \draw[-] (O24) to node {} (B4);         
\end{tikzpicture}
\begin{tikzpicture}[node distance=1.4cm, auto, font=\footnotesize]     
  \node (O2) [label=above:{}]{}; 
  \node (O3) [below of = O2, label=below:{}]{};      
  \node (O5) [above right of = O2, label=left:{}]{}; 
  \node (O6) [solid node, below right of = O5, label=above:{$t_0$}]{}; 
  \node (O7) [solid node, below of = O6, label=below:{$t_1$}]{}; 
  \node (O8) [solid node,right of = O6, label=above:{$t_2$}]{}; 
  \node (O9) [solid node,  right of = O7, label=below:{$t_3$}]{};
  \node (O10) [solid node, below right of = O9, label=left:{$t_4$}]{}; 
  \node (O11) [solid node, above right of = O10, label=below:{$t_{5}$}]{}; 
  \node (O12) [solid node, above of = O11,  label=above:{$t_{6}$}]{}; 
  \node (O13) [solid node, right of = O12, label=above:{$t_{7}$}]{};
  \node (O13ar) [solid node, rectangle, blue, minimum size=5pt, above right of = O13, label=left:{$t_{9}$}]{};  
  \node (O14) [solid node, below of = O13, label=below:{$t_{8}$}]{};                          
  \node (O15) [solid node, below right of = O13ar, label=above:{$t_0'$}]{}; 
  \node (O16) [solid node, rectangle, blue, minimum size=5pt, below of = O15, label=below:{$t_1'$}]{}; 
  \node (O17) [right of = O15, label=above:{}]{}; 
  \node (O18) [right of = O16, label=below:{}]{};                                 
  \node (B1) [below of = O10, solid node, rectangle, minimum size=5pt, fill=white]{};
  \node (B2) [above of = O13ar, solid node, rectangle, minimum size=5pt, fill=white]{};     
  \node (R1) [above left of = O7]{$R(x_1)$};         
  \node (R1) [above right of = O7, node distance=0.75cm]{$R(x_2)$}; 
  \node (R1) [above right of = O8]{$R(x_3)$};     
  \draw[dashed] (O5) to node {} (O6);  
  \draw[dashed] (O3) to node {} (O7); 
  \draw[-latex, red] (O6) to node [swap] {3} (O7);  
  \draw[-latex, red] (O7) to node [swap] {1} (O9);  
  \draw[-] (O8) to node {} (O9);  
  \draw[-] (O6) to node [swap] {} (O8);  
  \draw[-] (O8) to node [swap] {} (O12);  
  \draw[-] (O12) to node {} (O11);  
  \draw[latex-, red] (O11) to node [swap] {3} (O10);              
  \draw[latex-, red] (O10) to node [swap] {2} (O9);              
  \draw[-latex,blue] (O11) to node {1} (O14);              
  \draw[-latex,blue] (O11) to node {2} (O12);              
  \draw[-latex,blue] (O12) to node [swap] {1} (O13); 
  \draw[-latex, blue] (O13) to node [swap] {3} (O13ar);              
  \draw[-] (O13ar) to node [swap] {} (O15);              
  \draw[-] (O15) to node {} (O16);              
  \draw[-latex, blue] (O14) to node {3} (O16);              
  \draw[-] (O13) to node {} (O14);              
  \draw[dashed] (O15) to node {} (O17);                                                          
  \draw[dashed] (O18) to node {} (O16);                      
  \draw[-] (O10) to node {} (B1);  
  \draw[-] (O13ar) to node {} (B2);         
\end{tikzpicture}
